Magnetic fields from low mass stars to brown dwarfs

Magnetic fields have been detected on stars across the H-R diagram and substellar objects either directly by their effect on the formation of spectral lines, or through the activity phenomena they power which can be observed across a large part of the electromagnetic spectrum. Stars show a very wide variety of magnetic properties in terms of strength, geometry or variability. Cool stars generate their magnetic fields by dynamo effect, and their properties appear to correlate - to some extent - with stellar parameters such as mass, rotation and age. With the improvements of instrumentation and data analysis techniques, magnetic fields can now be detected and studied down to the domain of very-low-mass stars and brown dwarfs, triggering new theoretical works aimed, in particular, at modelling dynamo action in these objects. After a brief discussion on the importance of magnetic field in stellar physics, the basics of dynamo theory and magnetic field measurements are presented. The main results stemming from observational and theoretical studies of magnetism are then detailed in two parts: the fully-convective transition, and the very-low mass stars and brown dwarfs domain.

==> pst/stokes.tex <==
\begin{pspicture}(0,0)(15,-9)
  % Stokes I
  \rput(0,-2){$I=$}
  \pscircle[linecolor=gray](1.25,-2){0.75}
  \psline[linecolor=red,linewidth=2pt]{<->}(1.25,-2.75)(1.25,-1.25)
  \rput[b](1.25,-1){$\Ia{0}$}
  \rput(2.5,-2){$+$}
  \pscircle[linecolor=gray](3.75,-2){0.75}
  \psline[linecolor=gray](3.75,-2.75)(3.75,-1.25)
  \psline[linecolor=red,linewidth=2pt]{<->}(3,-2)(4.5,-2)
  \rput[b](3.75,-1){$\Ia{90}$}
  \rput(5,-2){$=$}
  \pscircle[linecolor=gray](6.25,-2){0.75}
  \psline[linecolor=gray](6.25,-2.75)(6.25,-1.25)
  \psline[linecolor=red,linewidth=2pt]{<->}(5.72,-1.47)(6.78,-2.53)
  \rput[b](6.25,-1){$\Ia{45}$}
  \rput(7.5,-2){$+$}
  \pscircle[linecolor=gray](8.75,-2){0.75}
  \psline[linecolor=gray](8.75,-2.75)(8.75,-1.25)
  \psline[linecolor=red,linewidth=2pt]{<->}(8.22,-2.53)(9.28,-1.47)
  \rput[b](8.75,-1){$\Ia{135}$}
  \rput(10,-2){$=$}
  \psarcn[linecolor=red,linewidth=2pt]{->}(11.25,-2){0.75}{0}{360}
  \rput[b](11.25,-1){$I_{\circlearrowright}$}
  \rput(12.5,-2){$+$}
  \psarc[linecolor=red,linewidth=2pt]{->}(13.75,-2){0.75}{0}{360}
  \rput[b](13.75,-1){$I_{\circlearrowleft}$}
  % Stokes Q
  \rput(0,-5){$Q=$}
  \pscircle[linecolor=gray](1.25,-5){0.75}
  \psline[linecolor=red,linewidth=2pt]{<->}(1.25,-5.75)(1.25,-4.25)
  \rput[b](1.25,-4){$\Ia{0}$}
  \rput(2.5,-5){$-$}
  \pscircle[linecolor=gray](3.75,-5){0.75}
  \psline[linecolor=gray](3.75,-5.75)(3.75,-4.25)
  \psline[linecolor=red,linewidth=2pt]{<->}(3,-5)(4.5,-5)
  \rput[b](3.75,-4){$\Ia{90}$}
  % Stokes U
  \rput(7.5,-5){$U=$}
  \pscircle[linecolor=gray](8.75,-5){0.75}
  \psline[linecolor=gray](8.75,-5.75)(8.75,-4.25)
  \psline[linecolor=red,linewidth=2pt]{<->}(8.23,-4.47)(9.28,-5.53)
  \rput[b](8.75,-4){$\Ia{45}$}
  \rput(10,-5){$-$}
  \pscircle[linecolor=gray](11.25,-5){0.75}
  \psline[linecolor=gray](11.25,-5.75)(11.25,-4.25)
  \psline[linecolor=red,linewidth=2pt]{<->}(10.73,-5.53)(11.78,-4.47)
  \rput[b](11.25,-4){$\Ia{135}$}
  % Stokes V
  \rput(0,-8){$V=$}
  \psarcn[linecolor=red,linewidth=2pt]{->}(1.25,-8){0.75}{0}{360}
  \rput[b](1.25,-7){$I_{\circlearrowright}$}
  \rput(2.5,-8){$-$}
  \psarc[linecolor=red,linewidth=2pt]{->}(3.75,-8){0.75}{0}{360}
  \rput[b](3.75,-7){$I_{\circlearrowleft}$}
\end{pspicture}

==> pst/zeeman-angles.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zeeman-angles.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83293375)%
    \put(0,0){\includegraphics[width=\unitlength]{fig/zeeman-angles.eps}}%
    \put(0.485,0.200){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.330,0.330){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(1.000,0.200){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.020,0.060){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.385,0.800){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.340,0.110){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.680,0.540){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\vec{B}$}}}%
    \put(0.678,0.210){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{\parallel}$}}}%
    \put(0.200,0.380){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{\perp}$}}}%
  \end{picture}%
\endgroup%

